Approximate explicit model predictive control via piecewise nonlinear system identification

This article presents an identification methodology to capture general relationships, with application to piecewise nonlinear approximations of model predictive control for constrained (non)linear systems. The mathematical formulation takes, at each iteration, the form of a constrained linear (or quadratic) optimization problem that is mathematically feasible as well as numerically tractable. The efficiency of the devised methodology is demonstrated via two industrial applications. Results suggest the possibility to achieve high approximate precision with limited number of regions, leading to a significant reduction in computation time when compared to the state-of-the-art implicit model predictive control solvers.

==> stirling_diagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stirling_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.82283936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3638777)%
    \put(-0.20895294,-1.32186585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stirling_diagram.pdf}}%
    \put(0.16858418,0.19648261){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0.16888271,0.14118127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stirling_diagram.pdf}}%
    \put(0.02,0.26759672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\Omega$}}}%
    \put(0.565,0.28409161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $I_\text{red}$}}}%
    \put(0.93,0.28409161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $I_\text{Lfb}$}}}%
    \put(0.6114851,0.21588884){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\footnotesize $V_\text{red}$}}}}%
    \put(0.70,0.00568919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_\text{fb}$}}}%
    \put(0.12626828,0.3021432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize PMSG}}}%
    \put(0.34232802,0.30716784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Diode Bridge}}}%
    \put(0.63040767,0.30716784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize DC/DC Full Bridge}}}%
  \end{picture}%
\endgroup%

